A Cross-Country Comparison of Crowdworker Motivations

Crowd employment is a new form of short term employment that has been rapidly becoming a source of income for a vast number of people around the globe. It differs considerably from more traditional forms of work, yet similar ethical and optimization issues arise. One key to tackle such challenges is to understand what motivates the international crowd workforce. In this work, we study the motivation of workers involved in one particularly prevalent type of crowd employment: micro-tasks. We report on the results of applying the Multidimensional Crowdworker Motivation Scale (MCMS) in ten countries, which unveil significant international differences.

==> plot_means_grouped.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 12cm,%12cm,
        height = 6.29cm,%8cm,
        major x tick style = transparent,
        ybar=1.2pt,
        bar width=0.1cm,
        ymax=1.6pt,
        ymin=-.75pt,
        ymajorgrids = true,
        ylabel = {Relative Latent Means},
        symbolic x coords={Amotivation,Material,Social,Introjected,Identified,Intrinsic},
        xtick = data,
        ytick = {-0.5,0.0,0.5,1.0,1.5},
       nodes near coords align={vertical},
       x tick label style={rotate=45,anchor=east,font=\small},
       ylabel style={font=\small},
       scaled y ticks = false,
       legend pos=outer north east,
       legend cell align={left},
    ]

             
        \addplot[style={cspain,fill=cspain,mark=none}]
             coordinates {(Amotivation, 0.148) (Material,0.285) (Social, 0.688)(Introjected, 0.67) (Identified, 0.36)(Intrinsic, 0.088)};
             
        \addplot[style={cgermany,fill=cgermany,mark=none}]
             coordinates {(Amotivation, 0.323 ) (Material,-0.07) (Social, 0.188)(Introjected, 0.233) (Identified, 0.007)(Intrinsic, -0.139)};
             
             
        \addplot[style={cbrazil,fill=cbrazil,mark=none}]
             coordinates {(Amotivation,  -0.421) (Material,0.599) (Social, 0.775)(Introjected,0.716) (Identified, 1.145)(Intrinsic, 0.715)};

        \addplot[style={crussia,fill=crussia,mark=none}]
             coordinates {(Amotivation,  -0.059) (Material,0.159 ) (Social,0.994 )(Introjected,1.138 ) (Identified, 1.049)(Intrinsic, 0.332)};
             
        \addplot[style={cmexico,fill=cmexico,mark=none}]
             coordinates {(Amotivation, -0.241 ) (Material,0.547) (Social,0.746 )(Introjected, 0.857) (Identified,1.005  )(Intrinsic, 0.658)};


        \addplot[style={cindia,fill=cindia,mark=none}]
             coordinates {(Amotivation, -0.318 ) (Material,0.406) (Social, 0.805)(Introjected, 0.818) (Identified, 1.038)(Intrinsic, 0.651)};

  
        \addplot[style={cindonesia,fill=cindonesia,mark=none}]
             coordinates {(Amotivation, 0.029 ) (Material,0.391) (Social, 1.347)(Introjected, 0.977) (Identified,1.034 )(Intrinsic, 0.591)};


        \addplot[style={cphilipines,fill=cphilipines,mark=none}]
             coordinates {(Amotivation, -0.44 ) (Material,0.265) (Social, 0.87)(Introjected, 0.337) (Identified,1.033 )(Intrinsic, 0.667)};

        \addplot[style={cvenezuela,fill=cvenezuela,mark=none}]
             coordinates {(Amotivation,-0.696  ) (Material,0.683) (Social, 0.731)(Introjected, 0.612) (Identified,1.472)(Intrinsic,0.709)};




        \legend{Spain,Germany,Brazil,Russia,Mexico,India,Indonesia,Philippines,Venezuela}
    \end{axis}
\end{tikzpicture}




